Additive Logistic Mechanism for Privacy-Preserving Self-Supervised Learning

We study the privacy risks that are associated with training a neural network's weights with self-supervised learning algorithms. Through empirical evidence, we show that the fine-tuning stage, in which the network weights are updated with an informative and often private dataset, is vulnerable to privacy attacks. To address the vulnerabilities, we design a post-training privacy-protection algorithm that adds noise to the fine-tuned weights and propose a novel differential privacy mechanism that samples noise from the logistic distribution. Compared to the two conventional additive noise mechanisms, namely the Laplace and the Gaussian mechanisms, the proposed mechanism uses a bell-shaped distribution that resembles the distribution of the Gaussian mechanism, and it satisfies pure $\epsilon$-differential privacy similar to the Laplace mechanism. We apply membership inference attacks on both unprotected and protected models to quantify the trade-off between the models' privacy and performance. We show that the proposed protection algorithm can effectively reduce the attack accuracy to roughly 50\%-equivalent to random guessing-while maintaining a performance loss below 5\%.

==> figures/ab_finetune_acc.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={SGD vs. DP-SGD on Fine-tuning Stage},
x grid style={darkgray176},
xlabel={Epochs},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.178481993079185, ymax=0.695438030362129,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 0.344099998474121
1 0.461299985647202
2 0.505900025367737
3 0.538540005683899
4 0.556540012359619
5 0.575259983539581
6 0.587920010089874
7 0.598739981651306
8 0.608720004558563
9 0.616900026798248
10 0.625540018081665
11 0.635819971561432
12 0.639060020446777
13 0.649320006370544
14 0.649739980697632
15 0.656880021095276
16 0.661939978599548
17 0.662739992141724
18 0.67194002866745
19 0.670899987220764
};
\addlegendentry{SGD Train}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.201979994773865
1 0.301840007305145
2 0.350239992141724
3 0.382979989051819
4 0.401179999113083
5 0.414059996604919
6 0.424279987812042
7 0.432639986276627
8 0.439480006694794
9 0.443760007619858
10 0.44539999961853
11 0.449820011854172
12 0.451319992542267
13 0.453000009059906
14 0.457760006189346
15 0.458779990673065
16 0.461140006780624
17 0.462940007448196
18 0.468959987163544
19 0.469060003757477
};
\addlegendentry{DP-SGD Train}
\addplot [semithick, blue, dashed]
table {%
0 0.443300008773804
1 0.479600012302399
2 0.518100023269653
3 0.530700027942657
4 0.565400004386902
5 0.572700023651123
6 0.583500027656555
7 0.590300023555756
8 0.592400014400482
9 0.608699977397919
10 0.61080002784729
11 0.614700019359589
12 0.619599997997284
13 0.62169998884201
14 0.625299990177155
15 0.631500005722046
16 0.617299973964691
17 0.627600014209747
18 0.638499975204468
19 0.630400002002716
};
\addlegendentry{SGD Validation}
\addplot [semithick, red, dotted]
table {%
0 0.291399985551834
1 0.34799998998642
2 0.36939999461174
3 0.394699990749359
4 0.41159999370575
5 0.42059999704361
6 0.429199993610382
7 0.431499987840652
8 0.44080001115799
9 0.451499998569489
10 0.426699995994568
11 0.45890000462532
12 0.45320001244545
13 0.454800009727478
14 0.456900000572205
15 0.453700006008148
16 0.456299990415573
17 0.463899999856949
18 0.463600009679794
19 0.466500014066696
};
\addlegendentry{DP-SGD Validation}
\end{axis}

\end{tikzpicture}


==> figures/eps_mia_cifar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. MIA Attack Accuracy on Cifar 10},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.00973488200617172, xmax=16.939650595631,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.498285, ymax=0.571215,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
3.4984 0.5645
1.7492 0.5601
0.8746 0.5509
0.4373 0.5357
0.21865 0.5202
0.109325 0.5091
0.0546625 0.5044
0.02733125 0.5027
0.013665625 0.5016
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
3.4984 0.5679
1.7492 0.5646
0.8746 0.5577
0.4373 0.5434
0.21865 0.5294
0.109325 0.5162
0.0546625 0.5097
0.02733125 0.5039
0.013665625 0.5035
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
12.067175835298 0.5624
6.033587917649 0.5609
3.0167939588245 0.5562
1.50839697941225 0.5486
0.754198489706125 0.5255
0.377099244853063 0.5141
0.188549622426531 0.5073
0.0942748112132656 0.5046
0.0471374056066328 0.5033
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.013665625 0.5016
0.02733125 0.5027
0.0546625 0.5044
0.109325 0.5091
0.21865 0.5202
0.4373 0.5357
0.8746 0.5509
1.7492 0.5601
3.4984 0.5645
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.013665625 0.5035
0.02733125 0.5039
0.0546625 0.5097
0.109325 0.5162
0.21865 0.5294
0.4373 0.5434
0.8746 0.5577
1.7492 0.5646
3.4984 0.5679
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0471374056066328 0.5033
0.0942748112132656 0.5046
0.188549622426531 0.5073
0.377099244853063 0.5141
0.754198489706125 0.5255
1.50839697941225 0.5486
3.0167939588245 0.5562
6.033587917649 0.5609
12.067175835298 0.5624
};
\end{axis}

\end{tikzpicture}


==> figures/eps_mia_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. MIA Attack Accuracy on Cifar 100},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0115420814098692, xmax=20.0578793068043,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.495700002074242, ymax=0.656299998402596,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
4.1476 0.630999982357025
2.0738 0.631500005722046
1.0369 0.625500013828278
0.51845 0.602999985218048
0.259225 0.548500001430511
0.1296125 0.531500010490418
0.06480625 0.517499983310699
0.032403125 0.504999985694885
0.0162015625 0.503000001907349
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
4.1476 0.648999998569489
2.0738 0.646500012397766
1.0369 0.634500026702881
0.51845 0.61599999666214
0.259225 0.566999971866608
0.1296125 0.54550002861023
0.06480625 0.531500002384186
0.032403125 0.52749998998642
0.0162015625 0.51900000333786
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
14.289342516715 0.633000016212463
7.14467125835752 0.634500026702881
3.57233562917876 0.628500025272369
1.78616781458938 0.621999979019165
0.89308390729469 0.603999972343445
0.446541953647345 0.555000007152557
0.223270976823672 0.523000020980835
0.111635488411836 0.510999987125397
0.0558177442059181 0.507499992847443
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.0162015625 0.503000001907349
0.032403125 0.504999985694885
0.06480625 0.517499983310699
0.1296125 0.531500010490418
0.259225 0.548500001430511
0.51845 0.602999985218048
1.0369 0.625500013828278
2.0738 0.631500005722046
4.1476 0.630999982357025
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0162015625 0.51900000333786
0.032403125 0.52749998998642
0.06480625 0.531500002384186
0.1296125 0.54550002861023
0.259225 0.566999971866608
0.51845 0.61599999666214
1.0369 0.634500026702881
2.0738 0.646500012397766
4.1476 0.648999998569489
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0558177442059181 0.507499992847443
0.111635488411836 0.510999987125397
0.223270976823672 0.523000020980835
0.446541953647345 0.555000007152557
0.89308390729469 0.603999972343445
1.78616781458938 0.621999979019165
3.57233562917876 0.628500025272369
7.14467125835752 0.634500026702881
14.289342516715 0.633000016212463
};
\end{axis}

\end{tikzpicture}


==> figures/eps_mia_imgnet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. MIA Attack Accuracy on Image Net},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0073565969549732, xmax=13.3089343146826,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.499465969, ymax=0.572504671,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
2.6484 0.56748546
1.3242 0.56245745
0.6621 0.55026287
0.33105 0.53417408
0.165525 0.52158091
0.0827625 0.5136828
0.04138125 0.50581111
0.020690625 0.50399493
0.0103453125 0.50278591
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
2.6484 0.56918473
1.3242 0.56597119
0.6621 0.55410363
0.33105 0.53917905
0.165525 0.52841136
0.0827625 0.51923413
0.04138125 0.51404148
0.020690625 0.51053137
0.0103453125 0.50755216
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
9.46404138621551 0.56714533
4.73202069310775 0.56593257
2.36601034655388 0.56126741
1.18300517327694 0.55407091
0.591502586638469 0.5466455
0.295751293319235 0.53446105
0.147875646659617 0.52073309
0.0739378233298087 0.51244786
0.0369689116649043 0.50330254
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.0103453125 0.50278591
0.020690625 0.50399493
0.04138125 0.50581111
0.0827625 0.5136828
0.165525 0.52158091
0.33105 0.53417408
0.6621 0.55026287
1.3242 0.56245745
2.6484 0.56748546
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0103453125 0.50755216
0.020690625 0.51053137
0.04138125 0.51404148
0.0827625 0.51923413
0.165525 0.52841136
0.33105 0.53917905
0.6621 0.55410363
1.3242 0.56597119
2.6484 0.56918473
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0369689116649043 0.50330254
0.0739378233298087 0.51244786
0.147875646659617 0.52073309
0.295751293319235 0.53446105
0.591502586638469 0.5466455
1.18300517327694 0.55407091
2.36601034655388 0.56126741
4.73202069310775 0.56593257
9.46404138621551 0.56714533
};
\end{axis}

\end{tikzpicture}


==> figures/eps_util_cifar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. Utility Loss on Cifar 10},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.00973488200617172, xmax=16.939650595631,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.023748017360339, ymax=0.895199365093948,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
3.4984 0.0189793121301386
1.7492 0.024401916461318
0.8746 0.0349282374222313
0.4373 0.0677831351661986
0.21865 0.164752762473561
0.109325 0.347527920724482
0.0546625 0.661084519999259
0.02733125 0.772886767912139
0.013665625 0.80733651768838
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
3.4984 0.0215311019994806
1.7492 0.0248803696944193
0.8746 0.0248803696944193
0.4373 0.0558213594427519
0.21865 0.155661896275181
0.109325 0.332535875280888
0.0546625 0.628229669786907
0.02733125 0.814194581059938
0.013665625 0.853429029527844
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
12.067175835298 0.0180223182057649
6.033587917649 0.0256778551250744
3.0167939588245 0.0326953276492762
1.50839697941225 0.039234442003606
0.754198489706125 0.0666666479582232
0.377099244853063 0.233014370646013
0.188549622426531 0.430941004882399
0.0942748112132656 0.633014344712764
0.0471374056066328 0.813397131277994
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.013665625 0.80733651768838
0.02733125 0.772886767912139
0.0546625 0.661084519999259
0.109325 0.347527920724482
0.21865 0.164752762473561
0.4373 0.0677831351661986
0.8746 0.0349282374222313
1.7492 0.024401916461318
3.4984 0.0189793121301386
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.013665625 0.853429029527844
0.02733125 0.814194581059938
0.0546625 0.628229669786907
0.109325 0.332535875280888
0.21865 0.155661896275181
0.4373 0.0558213594427519
0.8746 0.0248803696944193
1.7492 0.0248803696944193
3.4984 0.0215311019994806
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0471374056066328 0.813397131277994
0.0942748112132656 0.633014344712764
0.188549622426531 0.430941004882399
0.377099244853063 0.233014370646013
0.754198489706125 0.0666666479582232
1.50839697941225 0.039234442003606
3.0167939588245 0.0326953276492762
6.033587917649 0.0256778551250744
12.067175835298 0.0180223182057649
};
\end{axis}

\end{tikzpicture}


==> figures/eps_util_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. Utility Loss on Cifar 100},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0115420814098692, xmax=20.0578793068043,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.0462267151220137, ymax=1.00347583295023,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
4.1476 0.00148703706308817
2.0738 0.0211895850511289
1.0369 0.0791821346850201
0.51845 0.201115234633804
0.259225 0.453903336950394
0.1296125 0.697769515244048
0.06480625 0.864312266383916
0.032403125 0.928252785345436
0.0162015625 0.944237919461993
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
4.1476 0.00817848935889498
2.0738 0.0312267634948391
1.0369 0.071747230774408
0.51845 0.156877343096255
0.259225 0.423791817129766
0.1296125 0.683643113060068
0.06480625 0.868029735456169
0.032403125 0.934200744480449
0.0162015625 0.955762080765125
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
14.289342516715 0.0133829276357885
7.14467125835752 0.0185873659126822
3.57233562917876 0.0412639419385492
1.78616781458938 0.113011149668782
0.89308390729469 0.277323429026125
0.446541953647345 0.579925657869715
0.223270976823672 0.829368035700241
0.111635488411836 0.920074346728041
0.0558177442059181 0.94832713877069
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.0162015625 0.944237919461993
0.032403125 0.928252785345436
0.06480625 0.864312266383916
0.1296125 0.697769515244048
0.259225 0.453903336950394
0.51845 0.201115234633804
1.0369 0.0791821346850201
2.0738 0.0211895850511289
4.1476 0.00148703706308817
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0162015625 0.955762080765125
0.032403125 0.934200744480449
0.06480625 0.868029735456169
0.1296125 0.683643113060068
0.259225 0.423791817129766
0.51845 0.156877343096255
1.0369 0.071747230774408
2.0738 0.0312267634948391
4.1476 0.00817848935889498
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0558177442059181 0.94832713877069
0.111635488411836 0.920074346728041
0.223270976823672 0.829368035700241
0.446541953647345 0.579925657869715
0.89308390729469 0.277323429026125
1.78616781458938 0.113011149668782
3.57233562917876 0.0412639419385492
7.14467125835752 0.0185873659126822
14.289342516715 0.0133829276357885
};
\end{axis}

\end{tikzpicture}


==> figures/eps_util_imgnet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
% title={Privacy Level vs. Utility Loss on Image Net},
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0073565969549732, xmax=13.3089343146826,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.0279912674229438, ymax=0.84980487940029,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
2.6484 0.0119085574326577
1.3242 0.0119086380053993
0.6621 0.0288058776045136
0.33105 0.0656179632832085
0.165525 0.186715475032672
0.0827625 0.420663013234183
0.04138125 0.653001282619517
0.020690625 0.738694875617099
0.0103453125 0.785162544457675
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
2.6484 0.0119085574326577
1.3242 0.0181445039504203
0.6621 0.0465079314615858
0.33105 0.0788944326952641
0.165525 0.172232068156674
0.0827625 0.38626486195373
0.04138125 0.571330857345979
0.020690625 0.750965554536943
0.0103453125 0.809905054544689
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
9.46404138621551 0.0137189839635971
4.73202069310775 0.0261908846727167
2.36601034655388 0.0398696031377059
1.18300517327694 0.0630029289140015
0.591502586638469 0.159156777369926
0.295751293319235 0.28065658498125
0.147875646659617 0.502132301127983
0.0739378233298087 0.616189234349595
0.0369689116649043 0.718579005343299
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.0103453125 0.785162544457675
0.020690625 0.738694875617099
0.04138125 0.653001282619517
0.0827625 0.420663013234183
0.165525 0.186715475032672
0.33105 0.0656179632832085
0.6621 0.0288058776045136
1.3242 0.0119086380053993
2.6484 0.0119085574326577
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0103453125 0.809905054544689
0.020690625 0.750965554536943
0.04138125 0.571330857345979
0.0827625 0.38626486195373
0.165525 0.172232068156674
0.33105 0.0788944326952641
0.6621 0.0465079314615858
1.3242 0.0181445039504203
2.6484 0.0119085574326577
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0369689116649043 0.718579005343299
0.0739378233298087 0.616189234349595
0.147875646659617 0.502132301127983
0.295751293319235 0.28065658498125
0.591502586638469 0.159156777369926
1.18300517327694 0.0630029289140015
2.36601034655388 0.0398696031377059
4.73202069310775 0.0261908846727167
9.46404138621551 0.0137189839635971
};
\end{axis}

\end{tikzpicture}


==> figures/util_cifar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0103566071021093, xmax=4.61616647504789,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.0204385481477735, ymax=0.846754377966292,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
3.4984 0.0189793121301386
1.7492 0.024401916461318
0.8746 0.0349282374222313
0.4373 0.0677831351661986
0.21865 0.164752762473561
0.109325 0.347527920724482
0.0546625 0.661084519999259
0.02733125 0.772886767912139
0.013665625 0.80733651768838
};
\addlegendentry{Cifar10}
\addplot [semithick, orange, forget plot]
table {%
0.013665625 0.80733651768838
0.02733125 0.772886767912139
0.0546625 0.661084519999259
0.109325 0.347527920724482
0.21865 0.164752762473561
0.4373 0.0677831351661986
0.8746 0.0349282374222313
1.7492 0.024401916461318
3.4984 0.0189793121301386
};
\end{axis}

\end{tikzpicture}


==> figures/util_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.0122784883423018, xmax=5.47279101072166,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.0456505070568571, ymax=0.991375463581938,
ytick style={color=black}
]
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
4.1476 0.00148703706308817
2.0738 0.0211895850511289
1.0369 0.0791821346850201
0.51845 0.201115234633804
0.259225 0.453903336950394
0.1296125 0.697769515244048
0.06480625 0.864312266383916
0.032403125 0.928252785345436
0.0162015625 0.944237919461993
};
\addlegendentry{Cifar100}
\addplot [semithick, purple, forget plot]
table {%
0.0162015625 0.944237919461993
0.032403125 0.928252785345436
0.06480625 0.864312266383916
0.1296125 0.697769515244048
0.259225 0.453903336950394
0.51845 0.201115234633804
1.0369 0.0791821346850201
2.0738 0.0211895850511289
4.1476 0.00148703706308817
};
\end{axis}

\end{tikzpicture}


==> figures/util_imgnet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={epsilon},
xmin=0.00784028077098855, xmax=3.49458475089093,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Utility Loss},
ymin=-0.0267541419185932, ymax=0.823825243808926,
ytick style={color=black}
]
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
2.6484 0.0119085574326577
1.3242 0.0119086380053993
0.6621 0.0288058776045136
0.33105 0.0656179632832085
0.165525 0.186715475032672
0.0827625 0.420663013234183
0.04138125 0.653001282619517
0.020690625 0.738694875617099
0.0103453125 0.785162544457675
};
\addlegendentry{image net}
\addplot [semithick, green, forget plot]
table {%
0.0103453125 0.785162544457675
0.020690625 0.738694875617099
0.04138125 0.653001282619517
0.0827625 0.420663013234183
0.165525 0.186715475032672
0.33105 0.0656179632832085
0.6621 0.0288058776045136
1.3242 0.0119086380053993
2.6484 0.0119085574326577
};
\end{axis}

\end{tikzpicture}


==> figures/util_mia_cifar.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Utility Loss vs. MIA Attack Accuracy on Cifar 10},
x grid style={darkgray176},
xlabel={Utility Loss},
xmin=0.0657099980860949, xmax=0.641890006884932,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.498285, ymax=0.571215,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
0.615099971294403 0.5016
0.611699998378754 0.5027
0.605099995136261 0.5044
0.584499974250793 0.5091
0.523700017929077 0.5202
0.40909999370575 0.5357
0.212500005960464 0.5509
0.142399996519089 0.5601
0.120800003409386 0.5645
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
0.613499999046326 0.5035
0.611400008201599 0.5039
0.611400008201599 0.5097
0.592000007629395 0.5162
0.529399991035461 0.5294
0.418500006198883 0.5434
0.23309999704361 0.5577
0.116499997675419 0.5646
0.091899998486042 0.5679
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
0.615700006484985 0.5033
0.610899984836578 0.5046
0.606500029563904 0.5073
0.602400004863739 0.5141
0.585200011730194 0.5255
0.48089998960495 0.5486
0.356799989938736 0.5562
0.230100005865097 0.5609
0.116999998688698 0.5624
};
\addlegendentry{Gaussian}
\path [draw=navy, fill=navy, opacity=0.2]
(axis cs:0.611400008201599,0.5097)
--(axis cs:0.611400008201599,0.5039)
--(axis cs:0.611400008201599,0.5097)
--(axis cs:0.611400008201599,0.5097)
--cycle;

\addplot [semithick, pink, forget plot]
table {%
0.120800003409386 0.5645
0.142399996519089 0.5601
0.212500005960464 0.5509
0.40909999370575 0.5357
0.523700017929077 0.5202
0.584499974250793 0.5091
0.605099995136261 0.5044
0.611699998378754 0.5027
0.615099971294403 0.5016
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.091899998486042 0.5679
0.116499997675419 0.5646
0.23309999704361 0.5577
0.418500006198883 0.5434
0.529399991035461 0.5294
0.592000007629395 0.5162
0.611400008201599 0.5068
0.613499999046326 0.5035
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.116999998688698 0.5624
0.230100005865097 0.5609
0.356799989938736 0.5562
0.48089998960495 0.5486
0.585200011730194 0.5255
0.602400004863739 0.5141
0.606500029563904 0.5073
0.610899984836578 0.5046
0.615700006484985 0.5033
};
\end{axis}

\end{tikzpicture}


==> figures/util_mia_cifar100.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Utility Loss vs. MIA Attack Accuracy on Cifar 100},
x grid style={darkgray176},
xlabel={Utility Loss},
xmin=-0.000934999063611032, xmax=0.281434986367822,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.495700002074242, ymax=0.656299998402596,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
0.268599987030029 0.503000001907349
0.263300001621246 0.504999985694885
0.24770000576973 0.517499983310699
0.214900001883507 0.531500010490418
0.146900002360344 0.548500001430511
0.0813000003993511 0.602999985218048
0.0365000003427267 0.625500013828278
0.0193000007420778 0.631500005722046
0.0149999996647239 0.630999982357025
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
0.266799986362457 0.51900000333786
0.260600000619888 0.52749998998642
0.249699994921684 0.531500002384186
0.226799994707108 0.54550002861023
0.155000001192093 0.566999971866608
0.0851000025868416 0.61599999666214
0.0355000011622906 0.634500026702881
0.0176999997347593 0.646500012397766
0.0119000002741814 0.648999998569489
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
0.265399992465973 0.507499992847443
0.263999998569489 0.510999987125397
0.25789999961853 0.523000020980835
0.238600000739098 0.555000007152557
0.194399997591972 0.603999972343445
0.112999998033047 0.621999979019165
0.0458999983966351 0.628500025272369
0.0215000007301569 0.634500026702881
0.0138999996706843 0.633000016212463
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.0149999996647239 0.630999982357025
0.0193000007420778 0.631500005722046
0.0365000003427267 0.625500013828278
0.0813000003993511 0.602999985218048
0.146900002360344 0.548500001430511
0.214900001883507 0.531500010490418
0.24770000576973 0.517499983310699
0.263300001621246 0.504999985694885
0.268599987030029 0.503000001907349
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.0119000002741814 0.648999998569489
0.0176999997347593 0.646500012397766
0.0355000011622906 0.634500026702881
0.0851000025868416 0.61599999666214
0.155000001192093 0.566999971866608
0.226799994707108 0.54550002861023
0.249699994921684 0.531500002384186
0.260600000619888 0.52749998998642
0.266799986362457 0.51900000333786
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.0138999996706843 0.633000016212463
0.0215000007301569 0.634500026702881
0.0458999983966351 0.628500025272369
0.112999998033047 0.621999979019165
0.194399997591972 0.603999972343445
0.238600000739098 0.555000007152557
0.25789999961853 0.523000020980835
0.263999998569489 0.510999987125397
0.265399992465973 0.507499992847443
};
\end{axis}

\end{tikzpicture}


==> figures/util_mia_imgnet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{pink}{RGB}{255,192,203}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Utility Loss vs. MIA Attack Accuracy on Image Net},
x grid style={darkgray176},
xlabel={Utility Loss},
xmin=0.0933312479406595, xmax=0.638793773576617,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MIA Accuracy},
ymin=0.499465969, ymax=0.572504671,
ytick style={color=black}
]
\addplot [draw=white, fill=red, mark=*, only marks]
table{%
x  y
0.614000022411346 0.50278591
0.613999972343445 0.50399493
0.603500027656555 0.50581111
0.580624997615814 0.5136828
0.505375003814697 0.52158091
0.360000003576279 0.53417408
0.215625002980232 0.55026287
0.162375004291534 0.56245745
0.133499994874001 0.56748546
};
\addlegendentry{Logistic}
\addplot [draw=white, fill=blue, mark=*, only marks]
table{%
x  y
0.614000022411346 0.50755216
0.610125005245209 0.51053137
0.592499971389771 0.51404148
0.572374999523163 0.51923413
0.514374992847443 0.52841136
0.381375014781952 0.53917905
0.266375005245209 0.55410363
0.154750004410744 0.56597119
0.11812499910593 0.56918473
};
\addlegendentry{Laplace}
\addplot [draw=white, fill=green, mark=*, only marks]
table{%
x  y
0.612875023365021 0.50330254
0.605124984264374 0.51244786
0.596625028610229 0.52073309
0.582249979972839 0.53446105
0.522499978542328 0.5466455
0.446999998092651 0.55407091
0.309374988079071 0.56126741
0.238500009775162 0.56593257
0.174875006079674 0.56714533
};
\addlegendentry{Gaussian}
\addplot [semithick, pink, forget plot]
table {%
0.133499994874001 0.56748546
0.162375004291534 0.56245745
0.215625002980232 0.55026287
0.360000003576279 0.53417408
0.505375003814697 0.52158091
0.580624997615814 0.5136828
0.603500027656555 0.50581111
0.613999972343445 0.50399493
0.614000022411346 0.50278591
};
\addplot [semithick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0.11812499910593 0.56918473
0.154750004410744 0.56597119
0.266375005245209 0.55410363
0.381375014781952 0.53917905
0.514374992847443 0.52841136
0.572374999523163 0.51923413
0.592499971389771 0.51404148
0.610125005245209 0.51053137
0.614000022411346 0.50755216
};
\addplot [semithick, orange, dotted, forget plot]
table {%
0.174875006079674 0.56714533
0.238500009775162 0.56593257
0.309374988079071 0.56126741
0.446999998092651 0.55407091
0.522499978542328 0.5466455
0.582249979972839 0.53446105
0.596625028610229 0.52073309
0.605124984264374 0.51244786
0.612875023365021 0.50330254
};
\end{axis}

\end{tikzpicture}

